One-ended spanning trees and definable combinatorics

Let $(X,\tau)$ be a Polish space with Borel probability measure $\mu,$ and $G$ a locally finite one-ended Borel graph on $X.$ We show that $G$ admits a Borel one-ended spanning tree generically. If $G$ is induced by a free Borel action of an amenable (resp., polynomial growth) group then we show the same result $\mu$-a.e. (resp., everywhere). Our results generalize recent work of Tim\'ar, as well as of Conley, Gaboriau, Marks, and Tucker-Drob, who proved this in the probability measure preserving setting. We apply our theorem to find Borel orientations in even degree graphs and measurable and Baire measurable perfect matchings in regular bipartite graphs, refining theorems that were previously only known to hold for measure preserving graphs. In particular, we prove that bipartite one-ended $d$-regular Borel graphs admit Baire measurable perfect matchings.

==> tikz/a.e..tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,320); %set diagram left start at 0, and has height of 320

%Shape: Circle [id:dp9462480862088505] 
\draw   (159,183) .. controls (159,169.19) and (170.19,158) .. (184,158) .. controls (197.81,158) and (209,169.19) .. (209,183) .. controls (209,196.81) and (197.81,208) .. (184,208) .. controls (170.19,208) and (159,196.81) .. (159,183) -- cycle ;
%Shape: Circle [id:dp5195446467595068] 
\draw   (97,228) .. controls (97,214.19) and (108.19,203) .. (122,203) .. controls (135.81,203) and (147,214.19) .. (147,228) .. controls (147,241.81) and (135.81,253) .. (122,253) .. controls (108.19,253) and (97,241.81) .. (97,228) -- cycle ;
%Shape: Circle [id:dp4336043709140096] 
\draw   (132,110) .. controls (132,96.19) and (143.19,85) .. (157,85) .. controls (170.81,85) and (182,96.19) .. (182,110) .. controls (182,123.81) and (170.81,135) .. (157,135) .. controls (143.19,135) and (132,123.81) .. (132,110) -- cycle ;
%Shape: Circle [id:dp43792529129854674] 
\draw   (268,143) .. controls (268,129.19) and (279.19,118) .. (293,118) .. controls (306.81,118) and (318,129.19) .. (318,143) .. controls (318,156.81) and (306.81,168) .. (293,168) .. controls (279.19,168) and (268,156.81) .. (268,143) -- cycle ;
%Shape: Circle [id:dp5850790193596787] 
\draw   (210,50) .. controls (210,36.19) and (221.19,25) .. (235,25) .. controls (248.81,25) and (260,36.19) .. (260,50) .. controls (260,63.81) and (248.81,75) .. (235,75) .. controls (221.19,75) and (210,63.81) .. (210,50) -- cycle ;
%Shape: Circle [id:dp6942516958341276] 
\draw   (37,151) .. controls (37,137.19) and (48.19,126) .. (62,126) .. controls (75.81,126) and (87,137.19) .. (87,151) .. controls (87,164.81) and (75.81,176) .. (62,176) .. controls (48.19,176) and (37,164.81) .. (37,151) -- cycle ;
%Shape: Circle [id:dp2737048130590083] 
\draw   (-2,147) .. controls (-2,61.67) and (67.17,-7.5) .. (152.5,-7.5) .. controls (237.83,-7.5) and (307,61.67) .. (307,147) .. controls (307,232.33) and (237.83,301.5) .. (152.5,301.5) .. controls (67.17,301.5) and (-2,232.33) .. (-2,147) -- cycle ;
%Shape: Circle [id:dp3961525986470895] 
\draw   (22,284) .. controls (22,270.19) and (33.19,259) .. (47,259) .. controls (60.81,259) and (72,270.19) .. (72,284) .. controls (72,297.81) and (60.81,309) .. (47,309) .. controls (33.19,309) and (22,297.81) .. (22,284) -- cycle ;
%Shape: Circle [id:dp023943853339353005] 
\draw   (95,57) .. controls (95,43.19) and (106.19,32) .. (120,32) .. controls (133.81,32) and (145,43.19) .. (145,57) .. controls (145,70.81) and (133.81,82) .. (120,82) .. controls (106.19,82) and (95,70.81) .. (95,57) -- cycle ;
%Shape: Circle [id:dp6315356208489122] 
\draw   (17,42) .. controls (17,28.19) and (28.19,17) .. (42,17) .. controls (55.81,17) and (67,28.19) .. (67,42) .. controls (67,55.81) and (55.81,67) .. (42,67) .. controls (28.19,67) and (17,55.81) .. (17,42) -- cycle ;
%Shape: Circle [id:dp21386427488120652] 
\draw   (199,261) .. controls (199,247.19) and (210.19,236) .. (224,236) .. controls (237.81,236) and (249,247.19) .. (249,261) .. controls (249,274.81) and (237.81,286) .. (224,286) .. controls (210.19,286) and (199,274.81) .. (199,261) -- cycle ;
%Shape: Circle [id:dp9023328357954892] 
\draw   (217,202) .. controls (217,188.19) and (228.19,177) .. (242,177) .. controls (255.81,177) and (267,188.19) .. (267,202) .. controls (267,215.81) and (255.81,227) .. (242,227) .. controls (228.19,227) and (217,215.81) .. (217,202) -- cycle ;
%Shape: Circle [id:dp38250442671983875] 
\draw   (544,182.5) .. controls (544,168.69) and (555.19,157.5) .. (569,157.5) .. controls (582.81,157.5) and (594,168.69) .. (594,182.5) .. controls (594,196.31) and (582.81,207.5) .. (569,207.5) .. controls (555.19,207.5) and (544,196.31) .. (544,182.5) -- cycle ;
%Shape: Circle [id:dp5900995805932339] 
\draw   (482,227.5) .. controls (482,213.69) and (493.19,202.5) .. (507,202.5) .. controls (520.81,202.5) and (532,213.69) .. (532,227.5) .. controls (532,241.31) and (520.81,252.5) .. (507,252.5) .. controls (493.19,252.5) and (482,241.31) .. (482,227.5) -- cycle ;
%Shape: Circle [id:dp6014985363012695] 
\draw   (517,109.5) .. controls (517,95.69) and (528.19,84.5) .. (542,84.5) .. controls (555.81,84.5) and (567,95.69) .. (567,109.5) .. controls (567,123.31) and (555.81,134.5) .. (542,134.5) .. controls (528.19,134.5) and (517,123.31) .. (517,109.5) -- cycle ;
%Shape: Circle [id:dp9376050228855513] 
\draw   (422,150.5) .. controls (422,136.69) and (433.19,125.5) .. (447,125.5) .. controls (460.81,125.5) and (472,136.69) .. (472,150.5) .. controls (472,164.31) and (460.81,175.5) .. (447,175.5) .. controls (433.19,175.5) and (422,164.31) .. (422,150.5) -- cycle ;
%Shape: Circle [id:dp901652164378383] 
\draw   (383,146.5) .. controls (383,61.17) and (452.17,-8) .. (537.5,-8) .. controls (622.83,-8) and (692,61.17) .. (692,146.5) .. controls (692,231.83) and (622.83,301) .. (537.5,301) .. controls (452.17,301) and (383,231.83) .. (383,146.5) -- cycle ;
%Shape: Circle [id:dp29225377553191145] 
\draw   (480,56.5) .. controls (480,42.69) and (491.19,31.5) .. (505,31.5) .. controls (518.81,31.5) and (530,42.69) .. (530,56.5) .. controls (530,70.31) and (518.81,81.5) .. (505,81.5) .. controls (491.19,81.5) and (480,70.31) .. (480,56.5) -- cycle ;
%Shape: Circle [id:dp4034883730507497] 
\draw   (602,201.5) .. controls (602,187.69) and (613.19,176.5) .. (627,176.5) .. controls (640.81,176.5) and (652,187.69) .. (652,201.5) .. controls (652,215.31) and (640.81,226.5) .. (627,226.5) .. controls (613.19,226.5) and (602,215.31) .. (602,201.5) -- cycle ;
%Straight Lines [id:da21167851782708014] 
\draw [line width=1.5]    (300,59.5) -- (374,59.5) ;
\draw [shift={(377,59.5)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp6049696902891968] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (17.75,284) .. controls (17.75,267.85) and (30.85,254.75) .. (47,254.75) .. controls (63.15,254.75) and (76.25,267.85) .. (76.25,284) .. controls (76.25,300.15) and (63.15,313.25) .. (47,313.25) .. controls (30.85,313.25) and (17.75,300.15) .. (17.75,284) -- cycle ;
%Shape: Circle [id:dp3376065363335725] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (92.75,228) .. controls (92.75,211.85) and (105.85,198.75) .. (122,198.75) .. controls (138.15,198.75) and (151.25,211.85) .. (151.25,228) .. controls (151.25,244.15) and (138.15,257.25) .. (122,257.25) .. controls (105.85,257.25) and (92.75,244.15) .. (92.75,228) -- cycle ;
%Shape: Circle [id:dp3178440401903151] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (194.75,261) .. controls (194.75,244.85) and (207.85,231.75) .. (224,231.75) .. controls (240.15,231.75) and (253.25,244.85) .. (253.25,261) .. controls (253.25,277.15) and (240.15,290.25) .. (224,290.25) .. controls (207.85,290.25) and (194.75,277.15) .. (194.75,261) -- cycle ;
%Shape: Circle [id:dp9084502084839492] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (154.75,183) .. controls (154.75,166.85) and (167.85,153.75) .. (184,153.75) .. controls (200.15,153.75) and (213.25,166.85) .. (213.25,183) .. controls (213.25,199.15) and (200.15,212.25) .. (184,212.25) .. controls (167.85,212.25) and (154.75,199.15) .. (154.75,183) -- cycle ;
%Shape: Circle [id:dp14507538429861966] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (212.75,202) .. controls (212.75,185.85) and (225.85,172.75) .. (242,172.75) .. controls (258.15,172.75) and (271.25,185.85) .. (271.25,202) .. controls (271.25,218.15) and (258.15,231.25) .. (242,231.25) .. controls (225.85,231.25) and (212.75,218.15) .. (212.75,202) -- cycle ;
%Shape: Circle [id:dp504397903424465] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (263.75,143) .. controls (263.75,126.85) and (276.85,113.75) .. (293,113.75) .. controls (309.15,113.75) and (322.25,126.85) .. (322.25,143) .. controls (322.25,159.15) and (309.15,172.25) .. (293,172.25) .. controls (276.85,172.25) and (263.75,159.15) .. (263.75,143) -- cycle ;
%Shape: Circle [id:dp9348314728831799] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (205.75,50) .. controls (205.75,33.85) and (218.85,20.75) .. (235,20.75) .. controls (251.15,20.75) and (264.25,33.85) .. (264.25,50) .. controls (264.25,66.15) and (251.15,79.25) .. (235,79.25) .. controls (218.85,79.25) and (205.75,66.15) .. (205.75,50) -- cycle ;
%Shape: Circle [id:dp3982616098384084] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (32.75,151) .. controls (32.75,134.85) and (45.85,121.75) .. (62,121.75) .. controls (78.15,121.75) and (91.25,134.85) .. (91.25,151) .. controls (91.25,167.15) and (78.15,180.25) .. (62,180.25) .. controls (45.85,180.25) and (32.75,167.15) .. (32.75,151) -- cycle ;
%Shape: Circle [id:dp38852156445476704] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (127.75,110) .. controls (127.75,93.85) and (140.85,80.75) .. (157,80.75) .. controls (173.15,80.75) and (186.25,93.85) .. (186.25,110) .. controls (186.25,126.15) and (173.15,139.25) .. (157,139.25) .. controls (140.85,139.25) and (127.75,126.15) .. (127.75,110) -- cycle ;
%Shape: Circle [id:dp8443765281135165] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (90.75,57) .. controls (90.75,40.85) and (103.85,27.75) .. (120,27.75) .. controls (136.15,27.75) and (149.25,40.85) .. (149.25,57) .. controls (149.25,73.15) and (136.15,86.25) .. (120,86.25) .. controls (103.85,86.25) and (90.75,73.15) .. (90.75,57) -- cycle ;
%Shape: Circle [id:dp19464784826774872] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (12.75,42) .. controls (12.75,25.85) and (25.85,12.75) .. (42,12.75) .. controls (58.15,12.75) and (71.25,25.85) .. (71.25,42) .. controls (71.25,58.15) and (58.15,71.25) .. (42,71.25) .. controls (25.85,71.25) and (12.75,58.15) .. (12.75,42) -- cycle ;
%Shape: Circle [id:dp0531144902839229] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (477.75,227.5) .. controls (477.75,211.35) and (490.85,198.25) .. (507,198.25) .. controls (523.15,198.25) and (536.25,211.35) .. (536.25,227.5) .. controls (536.25,243.65) and (523.15,256.75) .. (507,256.75) .. controls (490.85,256.75) and (477.75,243.65) .. (477.75,227.5) -- cycle ;
%Shape: Circle [id:dp8254059581800812] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (417.75,150.5) .. controls (417.75,134.35) and (430.85,121.25) .. (447,121.25) .. controls (463.15,121.25) and (476.25,134.35) .. (476.25,150.5) .. controls (476.25,166.65) and (463.15,179.75) .. (447,179.75) .. controls (430.85,179.75) and (417.75,166.65) .. (417.75,150.5) -- cycle ;
%Shape: Circle [id:dp6145724950639377] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (539.75,182.5) .. controls (539.75,166.35) and (552.85,153.25) .. (569,153.25) .. controls (585.15,153.25) and (598.25,166.35) .. (598.25,182.5) .. controls (598.25,198.65) and (585.15,211.75) .. (569,211.75) .. controls (552.85,211.75) and (539.75,198.65) .. (539.75,182.5) -- cycle ;
%Shape: Circle [id:dp039842148479285466] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (597.75,201.5) .. controls (597.75,185.35) and (610.85,172.25) .. (627,172.25) .. controls (643.15,172.25) and (656.25,185.35) .. (656.25,201.5) .. controls (656.25,217.65) and (643.15,230.75) .. (627,230.75) .. controls (610.85,230.75) and (597.75,217.65) .. (597.75,201.5) -- cycle ;
%Shape: Circle [id:dp9889824427379132] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (512.75,109.5) .. controls (512.75,93.35) and (525.85,80.25) .. (542,80.25) .. controls (558.15,80.25) and (571.25,93.35) .. (571.25,109.5) .. controls (571.25,125.65) and (558.15,138.75) .. (542,138.75) .. controls (525.85,138.75) and (512.75,125.65) .. (512.75,109.5) -- cycle ;
%Shape: Circle [id:dp2942299717400789] 
\draw  [dash pattern={on 0.84pt off 2.51pt}] (475.75,56.5) .. controls (475.75,40.35) and (488.85,27.25) .. (505,27.25) .. controls (521.15,27.25) and (534.25,40.35) .. (534.25,56.5) .. controls (534.25,72.65) and (521.15,85.75) .. (505,85.75) .. controls (488.85,85.75) and (475.75,72.65) .. (475.75,56.5) -- cycle ;
%Straight Lines [id:da07360837682295118] 
\draw    (336,269) -- (363,269) ;
%Straight Lines [id:da24010001791706292] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (337,292) -- (364,292) ;
%Shape: Rectangle [id:dp9669599176536954] 
\draw   (301,249) -- (378,249) -- (378,310) -- (301,310) -- cycle ;

% Text Node
\draw (307,283.4) node [anchor=north west][inner sep=0.75pt]    {$B_{i}$};
% Text Node
\draw (308,259.4) node [anchor=north west][inner sep=0.75pt]    {$F_{i}$};


\end{tikzpicture}

==> tikz/matching.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.5pt,y=0.5pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Ellipse [id:dp6532184165545851] 
\draw   (-9,157.05) .. controls (-9,108.49) and (29.09,69.12) .. (76.07,69.12) .. controls (123.05,69.12) and (161.13,108.49) .. (161.13,157.05) .. controls (161.13,205.61) and (123.05,244.98) .. (76.07,244.98) .. controls (29.09,244.98) and (-9,205.61) .. (-9,157.05) -- cycle ;
%Straight Lines [id:da893982292616418] 
\draw [line width=1.5]    (118.01,200.81) -- (78.44,183.63) ;
\draw [shift={(78.44,183.63)}, rotate = 203.47] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da15272979670448783] 
\draw [line width=1.5]    (64.99,168.09) -- (87.14,146.01) ;
\draw [shift={(87.14,146.01)}, rotate = 315.09] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Ellipse [id:dp5123442713772137] 
\draw   (13.16,156.23) .. controls (13.16,125.74) and (37.07,101.02) .. (66.57,101.02) .. controls (96.07,101.02) and (119.98,125.74) .. (119.98,156.23) .. controls (119.98,186.72) and (96.07,211.44) .. (66.57,211.44) .. controls (37.07,211.44) and (13.16,186.72) .. (13.16,156.23) -- cycle ;
%Straight Lines [id:da10751435147528121] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (64.99,168.09) -- (78.44,183.63) ;
\draw [shift={(78.44,183.63)}, rotate = 49.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(64.99,168.09)}, rotate = 49.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da05182154007082218] 
\draw [line width=1.5]    (87.14,146.01) -- (103.32,141.68) -- (133.04,133.74) ;
\draw [shift={(133.04,133.74)}, rotate = 345.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da27040282822275374] 
\draw [line width=1.5]    (133.04,133.74) -- (134.62,171.36) ;
\draw [shift={(134.62,171.36)}, rotate = 87.59] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da5224873785567483] 
\draw [line width=1.5]    (134.62,171.36) -- (118.01,200.81) ;
\draw [shift={(118.01,200.81)}, rotate = 119.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Ellipse [id:dp1834708368682294] 
\draw   (203.86,159.5) .. controls (203.86,110.94) and (241.95,71.58) .. (288.93,71.58) .. controls (335.91,71.58) and (374,110.94) .. (374,159.5) .. controls (374,208.07) and (335.91,247.43) .. (288.93,247.43) .. controls (241.95,247.43) and (203.86,208.07) .. (203.86,159.5) -- cycle ;
%Shape: Ellipse [id:dp895378864373152] 
\draw   (226.02,158.69) .. controls (226.02,128.19) and (249.93,103.48) .. (279.43,103.48) .. controls (308.93,103.48) and (332.85,128.19) .. (332.85,158.69) .. controls (332.85,189.18) and (308.93,213.9) .. (279.43,213.9) .. controls (249.93,213.9) and (226.02,189.18) .. (226.02,158.69) -- cycle ;
%Straight Lines [id:da6175637644931853] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (277.85,170.55) -- (291.3,186.09) ;
\draw [shift={(291.3,186.09)}, rotate = 49.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(277.85,170.55)}, rotate = 49.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da47559058802897525] 
\draw [line width=1.5]    (300.01,148.46) -- (316.18,144.14) -- (345.9,136.19) ;
\draw [shift={(345.9,136.19)}, rotate = 345.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(300.01,148.46)}, rotate = 345.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da981512798281936] 
\draw [line width=1.5]    (347.49,173.82) -- (330.87,203.26) ;
\draw [shift={(330.87,203.26)}, rotate = 119.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(347.49,173.82)}, rotate = 119.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da07829332308688142] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (523.89,231.44) -- (527.85,172.55) ;
\draw [shift={(523.89,231.44)}, rotate = 273.84] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da28470987550883775] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (564.25,221.62) -- (541.3,188.09) ;
\draw [shift={(564.25,221.62)}, rotate = 235.62] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Ellipse [id:dp4694930486605582] 
\draw   (453.86,161.5) .. controls (453.86,112.94) and (491.95,73.58) .. (538.93,73.58) .. controls (585.91,73.58) and (624,112.94) .. (624,161.5) .. controls (624,210.07) and (585.91,249.43) .. (538.93,249.43) .. controls (491.95,249.43) and (453.86,210.07) .. (453.86,161.5) -- cycle ;
%Shape: Ellipse [id:dp2891675805821581] 
\draw   (476.02,160.69) .. controls (476.02,130.19) and (499.93,105.48) .. (529.43,105.48) .. controls (558.93,105.48) and (582.85,130.19) .. (582.85,160.69) .. controls (582.85,191.18) and (558.93,215.9) .. (529.43,215.9) .. controls (499.93,215.9) and (476.02,191.18) .. (476.02,160.69) -- cycle ;
%Straight Lines [id:da9896075499139141] 
\draw [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][line width=2.25]    (527.85,172.55) -- (541.3,188.09) ;
\draw [shift={(541.3,188.09)}, rotate = 49.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
\draw [shift={(527.85,172.55)}, rotate = 49.12] [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ][line width=2.25]      (0, 0) circle [x radius= 5.36, y radius= 5.36]   ;
%Straight Lines [id:da03171762791856381] 
\draw [line width=1.5]    (550.01,150.46) -- (566.18,146.14) -- (595.9,138.19) ;
\draw [shift={(595.9,138.19)}, rotate = 345.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(550.01,150.46)}, rotate = 345.03] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da6147215851057166] 
\draw [line width=1.5]    (597.49,175.82) -- (580.87,205.26) ;
\draw [shift={(580.87,205.26)}, rotate = 119.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
\draw [shift={(597.49,175.82)}, rotate = 119.44] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][fill={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Shape: Ellipse [id:dp9474131352201445] 
\draw   (432.5,150.46) .. controls (432.5,83.38) and (485.11,29) .. (550.01,29) .. controls (614.91,29) and (667.52,83.38) .. (667.52,150.46) .. controls (667.52,217.54) and (614.91,271.92) .. (550.01,271.92) .. controls (485.11,271.92) and (432.5,217.54) .. (432.5,150.46) -- cycle ;
%Straight Lines [id:da5136270433048797] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (547.63,261.7) -- (523.89,231.44) ;
\draw [shift={(547.63,261.7)}, rotate = 231.89] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da10659556590921038] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (574.54,255.97) -- (547.63,261.7) ;
\draw [shift={(574.54,255.97)}, rotate = 167.99] [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][fill={rgb, 255:red, 155; green, 155; blue, 155 }  ,fill opacity=1 ][line width=1.5]      (0, 0) circle [x radius= 4.36, y radius= 4.36]   ;
%Straight Lines [id:da060132454761147036] 
\draw [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,draw opacity=1 ][line width=1.5]    (564.25,221.62) -- (574.54,255.97) ;

% Text Node
\draw (55.81,177.63) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{1}{3}$};
% Text Node
\draw (62.9,125.18) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{1}{3}$};
% Text Node
\draw (97.76,158.53) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{1}{3}$};
% Text Node
\draw (137.33,138.73) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{1}{3}$};
% Text Node
\draw (114.38,99.64) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{1}{3}$};
% Text Node
\draw (127.83,180.44) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{1}{3}$};
% Text Node
\draw (284.3,144.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{2}{3}$};
% Text Node
\draw (328.24,99.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{2}{3}$};
% Text Node
\draw (343.69,183.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{2}{3}$};
% Text Node
\draw (533.3,146.45) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{2}{3}$};
% Text Node
\draw (578.24,102.1) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{2}{3}$};
% Text Node
\draw (593.69,185.89) node [anchor=north west][inner sep=0.75pt]  [font=\footnotesize,xscale=0.01,yscale=0.01]  {$\frac{2}{3}$};


\end{tikzpicture}


==> tikz/measure_exhaustion.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.65pt,y=0.65pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,300); %set diagram left start at 0, and has height of 300

%Shape: Circle [id:dp9862886870440024] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.31 ][dash pattern={on 0.84pt off 2.51pt}] (474.75,126.5) .. controls (474.75,85.77) and (507.77,52.75) .. (548.5,52.75) .. controls (589.23,52.75) and (622.25,85.77) .. (622.25,126.5) .. controls (622.25,167.23) and (589.23,200.25) .. (548.5,200.25) .. controls (507.77,200.25) and (474.75,167.23) .. (474.75,126.5) -- cycle ;
%Shape: Circle [id:dp15955281740256178] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 112; green, 19; blue, 254 }  ,fill opacity=0.45 ][dash pattern={on 0.84pt off 2.51pt}] (408.5,189.5) .. controls (408.5,156.92) and (434.92,130.5) .. (467.5,130.5) .. controls (500.08,130.5) and (526.5,156.92) .. (526.5,189.5) .. controls (526.5,222.08) and (500.08,248.5) .. (467.5,248.5) .. controls (434.92,248.5) and (408.5,222.08) .. (408.5,189.5) -- cycle ;
%Shape: Circle [id:dp16635936967423337] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (64,175.5) .. controls (64,154.24) and (81.24,137) .. (102.5,137) .. controls (123.76,137) and (141,154.24) .. (141,175.5) .. controls (141,196.76) and (123.76,214) .. (102.5,214) .. controls (81.24,214) and (64,196.76) .. (64,175.5) -- cycle ;
%Shape: Circle [id:dp9574869539035114] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=0.27 ][dash pattern={on 0.84pt off 2.51pt}] (43.5,175.5) .. controls (43.5,142.92) and (69.92,116.5) .. (102.5,116.5) .. controls (135.08,116.5) and (161.5,142.92) .. (161.5,175.5) .. controls (161.5,208.08) and (135.08,234.5) .. (102.5,234.5) .. controls (69.92,234.5) and (43.5,208.08) .. (43.5,175.5) -- cycle ;
%Shape: Circle [id:dp24790098534619842] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (154,124.5) .. controls (154,103.24) and (171.24,86) .. (192.5,86) .. controls (213.76,86) and (231,103.24) .. (231,124.5) .. controls (231,145.76) and (213.76,163) .. (192.5,163) .. controls (171.24,163) and (154,145.76) .. (154,124.5) -- cycle ;
%Shape: Circle [id:dp9946754302044367] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=0.31 ][dash pattern={on 0.84pt off 2.51pt}] (118.75,124.5) .. controls (118.75,83.77) and (151.77,50.75) .. (192.5,50.75) .. controls (233.23,50.75) and (266.25,83.77) .. (266.25,124.5) .. controls (266.25,165.23) and (233.23,198.25) .. (192.5,198.25) .. controls (151.77,198.25) and (118.75,165.23) .. (118.75,124.5) -- cycle ;
%Shape: Circle [id:dp041231241999945434] 
\draw  [color={rgb, 255:red, 74; green, 144; blue, 226 }  ,draw opacity=1 ][fill={rgb, 255:red, 74; green, 144; blue, 226 }  ,fill opacity=1 ] (510,126.5) .. controls (510,105.24) and (527.24,88) .. (548.5,88) .. controls (569.76,88) and (587,105.24) .. (587,126.5) .. controls (587,147.76) and (569.76,165) .. (548.5,165) .. controls (527.24,165) and (510,147.76) .. (510,126.5) -- cycle ;
%Straight Lines [id:da08715495665547968] 
\draw [line width=1.5]    (300,133.67) -- (365,133.67) ;
\draw [shift={(368,133.67)}, rotate = 180] [color={rgb, 255:red, 0; green, 0; blue, 0 }  ][line width=1.5]    (14.21,-4.28) .. controls (9.04,-1.82) and (4.3,-0.39) .. (0,0) .. controls (4.3,0.39) and (9.04,1.82) .. (14.21,4.28)   ;
%Shape: Circle [id:dp4375619099726811] 
\draw  [color={rgb, 255:red, 208; green, 2; blue, 27 }  ,draw opacity=1 ][fill={rgb, 255:red, 208; green, 2; blue, 27 }  ,fill opacity=1 ] (429,189.5) .. controls (429,168.24) and (446.24,151) .. (467.5,151) .. controls (488.76,151) and (506,168.24) .. (506,189.5) .. controls (506,210.76) and (488.76,228) .. (467.5,228) .. controls (446.24,228) and (429,210.76) .. (429,189.5) -- cycle ;

% Text Node
\draw (95,166.4) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (184,115.4) node [anchor=north west][inner sep=0.75pt]    {$F'$};
% Text Node
\draw (116,208.4) node [anchor=north west][inner sep=0.75pt]    {$B_{F}$};
% Text Node
\draw (216,160.4) node [anchor=north west][inner sep=0.75pt]    {$B_{F'}$};
% Text Node
\draw (563,168.4) node [anchor=north west][inner sep=0.75pt]    {$B'_{F'}$};
% Text Node
\draw (460,181.4) node [anchor=north west][inner sep=0.75pt]    {$F$};
% Text Node
\draw (540,118.4) node [anchor=north west][inner sep=0.75pt]    {$F'$};
% Text Node
\draw (437,224.4) node [anchor=north west][inner sep=0.75pt]    {$B_{F} \cap B'_{F'} \ $};


\end{tikzpicture}

==> tikz/vanKampen.tex <==
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=0.87]
%uncomment if require: \path (0,313); %set diagram left start at 0, and has height of 313

%Shape: Ellipse [id:dp37824266693777275] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (62.47,129.66) .. controls (62.47,128.38) and (61.28,127.34) .. (59.81,127.34) .. controls (58.34,127.34) and (57.15,128.38) .. (57.15,129.66) .. controls (57.15,130.95) and (58.34,131.99) .. (59.81,131.99) .. controls (61.28,131.99) and (62.47,130.95) .. (62.47,129.66) -- cycle ;
%Shape: Ellipse [id:dp06347590716150875] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (586.02,130.83) .. controls (586.02,129.54) and (584.83,128.5) .. (583.37,128.5) .. controls (581.9,128.5) and (580.71,129.54) .. (580.71,130.83) .. controls (580.71,132.11) and (581.9,133.15) .. (583.37,133.15) .. controls (584.83,133.15) and (586.02,132.11) .. (586.02,130.83) -- cycle ;
%Rounded Rect [id:dp43109883784129166] 
\draw  [color={rgb, 255:red, 23; green, 11; blue, 11 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (48,183.6) .. controls (48,172.78) and (56.78,164) .. (67.6,164) -- (562.4,164) .. controls (573.22,164) and (582,172.78) .. (582,183.6) -- (582,242.4) .. controls (582,253.22) and (573.22,262) .. (562.4,262) -- (67.6,262) .. controls (56.78,262) and (48,253.22) .. (48,242.4) -- cycle ;
%Rounded Rect [id:dp33927412026573256] 
\draw  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (40,133.2) .. controls (40,109.89) and (58.89,91) .. (82.2,91) -- (558.8,91) .. controls (582.11,91) and (601,109.89) .. (601,133.2) -- (601,259.8) .. controls (601,283.11) and (582.11,302) .. (558.8,302) -- (82.2,302) .. controls (58.89,302) and (40,283.11) .. (40,259.8) -- cycle ;
%Straight Lines [id:da13355931137836952] 
\draw    (150.17,142.05) -- (126.25,193.15) ;
%Straight Lines [id:da8486051597134665] 
\draw    (174.09,53.8) -- (123.59,128.12) ;
%Straight Lines [id:da32999172571742164] 
\draw    (146.18,152.5) -- (224.58,216.37) ;
%Straight Lines [id:da5899205450538003] 
\draw    (148.84,90.96) -- (217.94,135.08) ;
%Straight Lines [id:da7599283139848136] 
\draw    (217.94,135.08) -- (259.13,175.73) ;
%Straight Lines [id:da3750705422573746] 
\draw    (259.13,175.73) -- (224.58,216.37) ;
%Straight Lines [id:da7136720318167264] 
\draw    (259.13,39.86) -- (195.35,121.15) ;
%Straight Lines [id:da21166241591036106] 
\draw    (235.21,70.06) -- (312.29,117.67) ;
%Straight Lines [id:da4610414364555968] 
\draw    (313.62,37.54) -- (312.29,117.67) ;
%Straight Lines [id:da17091929559397867] 
\draw    (275.41,136.54) -- (328.23,179.21) ;
%Straight Lines [id:da21258099961017507] 
\draw    (259.13,175.73) -- (340.19,223.34) ;
%Straight Lines [id:da09105399878300013] 
\draw    (328.23,179.21) -- (309.63,204.76) ;
%Straight Lines [id:da6431837875339015] 
\draw    (421.25,44.51) -- (388.03,117.67) ;
%Straight Lines [id:da9328332451816879] 
\draw    (388.03,117.67) -- (495.66,200.11) ;
%Straight Lines [id:da24832470475790935] 
\draw    (328.23,179.21) -- (534.2,78.18) ;
%Straight Lines [id:da3842372956359654] 
\draw    (312,110) -- (407.96,73.54) ;
%Straight Lines [id:da6830529556792626] 
\draw    (335,102) -- (388.03,117.67) ;
%Straight Lines [id:da16840534978064814] 
\draw    (407.96,73.54) -- (493.01,97.92) ;
%Straight Lines [id:da9447388320905332] 
\draw    (493.01,97.92) -- (575,156) ;
%Straight Lines [id:da15049948253213796] 
\draw    (441.85,158.89) -- (368.1,222.18) ;
%Straight Lines [id:da8141206048122991] 
\draw    (441.85,158.89) -- (546.16,136.25) ;
%Straight Lines [id:da00043930681759674073] 
\draw    (534.2,78.18) -- (546.16,136.25) ;
%Shape: Polygon [id:ds9465172891110323] 
\draw   (128,70) -- (206,42) -- (386,34) -- (550,83) -- (585,132) -- (565,175) -- (467,210) -- (355,224) -- (262,221) -- (146,208) -- (70,150) -- (59,129) -- (74,104) -- cycle ;
%Straight Lines [id:da3238360320364868] 
\draw [line width=3]    (585,132) -- (583.33,135.83) ;
%Straight Lines [id:da6715575532422318] 
\draw [line width=3]    (583.33,135.83) -- (581.67,139.67) ;
%Straight Lines [id:da6030354962807483] 
\draw [line width=3]    (581.67,139.67) -- (580,143.5) ;
%Straight Lines [id:da17127693925326204] 
\draw [line width=3]    (580,143.5) -- (578.33,147.33) ;
%Straight Lines [id:da4161577053333869] 
\draw [line width=3]    (578.33,147.33) -- (576.67,151.17) ;
%Straight Lines [id:da8948512842277443] 
\draw [line width=3]    (576.67,151.17) -- (575,155) ;
%Straight Lines [id:da9112981423790276] 
\draw [line width=3]    (575,155) -- (492,97) -- (413,137) -- (388,118) -- (334,103) -- (312,111) -- (313,118) -- (278,139) -- (217,135) -- (149,141) -- (124,128) -- (72,105) -- (58,131) ;

% Text Node
\draw (556.2,235.5) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle \textcolor[rgb]{0.05,0.05,0.05}{V}$};
% Text Node
\draw (523.86,274.1) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,opacity=1 ] [align=left] {$\displaystyle B_{\kappa _{\Gamma }}( V){}$};
% Text Node
\draw (315.57,13.64) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (309.93,230.59) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};


\end{tikzpicture}


==> tikz/vanKampenD1.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,254); %set diagram left start at 0, and has height of 254

%Straight Lines [id:da46846841833305297] 
\draw    (270.8,198.79) -- (338,155.53) -- (338,107.33) -- (298,80.14) -- (272.4,50.47) -- (309.2,33.17) -- (390.8,55.41) -- (389.2,80.14) -- (338,107.33) ;
%Straight Lines [id:da2656685111530752] 
\draw    (338,155.53) -- (379.6,196.32) ;
%Straight Lines [id:da29303937715686] 
\draw    (298,80.14) -- (350,44.29) ;
%Straight Lines [id:da41488843421360966] 
\draw    (324,62.21) -- (389.2,80.14) ;
%Straight Lines [id:da8120721778911812] 
\draw    (304.4,177.16) -- (368.4,185.2) ;
%Straight Lines [id:da8524858860407696] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (379.6,196.32) -- (402,217.33) ;
%Straight Lines [id:da981745468285498] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (270.8,198.79) -- (250,216.1) ;
%Shape: Polygon [id:ds3116329231674264] 
\draw   (263,86) -- (298,80.14) -- (302.6,130.66) -- (277.6,143.66) -- (259,118) -- cycle ;
%Straight Lines [id:da12646599253076118] 
\draw    (259,118) -- (302.6,130.66) ;
%Straight Lines [id:da750777685685476] 
\draw    (263,86) -- (280.8,124.33) ;




\end{tikzpicture}


==> tikz/vanKampenD2.tex <==



% Pattern Info
 
\tikzset{
pattern size/.store in=\mcSize, 
pattern size = 5pt,
pattern thickness/.store in=\mcThickness, 
pattern thickness = 0.3pt,
pattern radius/.store in=\mcRadius, 
pattern radius = 1pt}
\makeatletter
\pgfutil@ifundefined{pgf@pattern@name@_5z1svear8}{
\pgfdeclarepatternformonly[\mcThickness,\mcSize]{_5z1svear8}
{\pgfqpoint{0pt}{0pt}}
{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
{\pgfpoint{\mcSize}{\mcSize}}
{
\pgfsetcolor{\tikz@pattern@color}
\pgfsetlinewidth{\mcThickness}
\pgfpathmoveto{\pgfqpoint{0pt}{0pt}}
\pgfpathlineto{\pgfpoint{\mcSize+\mcThickness}{\mcSize+\mcThickness}}
\pgfusepath{stroke}
}}
\makeatother
\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%uncomment if require: \path (0,302); %set diagram left start at 0, and has height of 302

%Straight Lines [id:da26806276361906556] 
\draw    (248.27,231.6) -- (257.04,224.38) ;
%Straight Lines [id:da8221086950317191] 
\draw    (257.04,224.38) -- (265.8,217.15) ;
%Straight Lines [id:da6889809549524044] 
\draw    (265.8,217.15) -- (274.56,209.93) ;
%Straight Lines [id:da31231083623255573] 
\draw    (274.56,209.93) -- (283.33,202.71) ;
%Straight Lines [id:da3501630603398276] 
\draw    (283.33,202.71) -- (292.09,195.49) ;
%Straight Lines [id:da5953280395782712] 
\draw    (292.09,195.49) -- (300.85,188.27) ;
%Straight Lines [id:da08772061379495155] 
\draw    (300.85,188.27) -- (275.82,162.27) -- (300.85,139.99) -- (268.31,91.71) -- (288.34,70.66) -- (335.91,53.33) -- (360.95,97.9) -- (343.42,142.47) -- (300.85,139.99) ;
%Straight Lines [id:da004038400532171416] 
\draw    (300.85,188.27) -- (333.4,229.12) ;
%Straight Lines [id:da16079953235442757] 
\draw    (268.31,91.71) -- (348.43,75.62) ;
%Straight Lines [id:da7853165721318527] 
\draw    (294.6,130.09) -- (348.43,75.62) ;
%Straight Lines [id:da29713316829329095] 
\draw    (257.04,224.38) -- (324.64,217.98) ;
%Straight Lines [id:da5361148175524739] 
\draw    (378.47,178.13) -- (396,199.17) ;
%Straight Lines [id:da855857147935579] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (248.27,231.6) -- (232,248.93) ;
%Shape: Polygon [id:ds37150121351665955] 
\draw  [pattern=_5z1svear8,pattern size=6pt,pattern thickness=0.75pt,pattern radius=0pt, pattern color={rgb, 255:red, 0; green, 0; blue, 0}] (300.85,139.99) -- (343.42,142.47) -- (378.47,177.13) -- (300.85,188.27) -- (275.82,162.27) -- cycle ;
%Straight Lines [id:da7143943546708322] 
\draw    (378.47,177.13) -- (324.64,217.98) ;
%Straight Lines [id:da1059877811245491] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (333.4,229.12) -- (350.93,250.17) ;
%Straight Lines [id:da4590607696552014] 
\draw  [dash pattern={on 0.84pt off 2.51pt}]  (396,199.17) -- (413.53,220.22) ;




\end{tikzpicture}
